MoNE: Replacing Redundant Experts with Lightweight Novices for Structured Pruning of MoE

Mixture-of-Experts (MoE) enables efficient scaling of large language models by activating only a subset of experts per input token. However, deploying MoE-based models incurs significant memory overhead due to the need to retain all experts in memory. While structured pruning is promising to reduce memory costs, existing methods often show suboptimal performance and unstable degradation in three dimensions: model architectures, calibration data sources, and calibration sample sizes. This paper proposes Mixture-of-Novices-and-Experts (MoNE), a novel expert pruning method that replaces redundant experts with lightweight novices to achieve effective and robust model compression. MoNE evaluates expert redundancy based on two metrics: access frequency and output variance. Experts exhibiting low usage and stable outputs are pruned and replaced with lightweight novices-unbiased estimations of their original outputs-minimizing performance degradation. Extensive experiments demonstrate that MoNE consistently outperforms baseline methods with minimal accuracy degradation across the three dimensions, confirming its effectiveness and robustness. Notably, it outperforms baselines by up to 2.72 for the average zero shot accuracy across nine downstream tasks under 25% pruning ratio, with only 0.14 performance drop for Qwen2-57B-A14B. The code is available at https://github.com/zxgx/mode-pd.

==> (inline-0) <==
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.22          & 37.50          & 53.91          & 62.00          & 23.96          & 26.60          & 58.27          & 52.35          & 51.85          & 43.74          \\
                      & FLAP         & \textbf{29.18} & \textbf{54.92} & \underline{62.17} & \underline{68.00} & \textbf{30.51} & \underline{29.60} & \textbf{67.57} & \underline{55.23} & \underline{56.27} & \underline{50.39} \\
                      & MC-SMoE      & 24.49          & 31.44          & 59.33          & 67.00          & 23.01          & 26.00          & 53.92          & 53.43          & 53.12          & 43.53          \\
                      & RS           & 21.50          & 28.62          & 39.45          & 61.00          & 23.27          & 26.00          & 52.34          & 51.99          & 51.85          & 39.56          \\
                      & MoNE (Ours)  & \underline{28.16} & \underline{40.24} & \textbf{63.12} & \textbf{78.00} & \underline{25.21} & \textbf{32.40} & \underline{63.33} & \textbf{60.65} & \textbf{63.54} & \textbf{50.52} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & 33.87          & \underline{61.36}          & 63.30          & 75.00          & \textbf{36.80} & 36.00          & 69.37          & 57.04          & 62.12          & 54.98          \\
                      & MC-SMoE      & 29.52          & 47.94          & 59.54          & 79.00          & 23.94          & 31.40          & 67.30          & 57.04          & 60.46          & 50.68          \\
                      & RS           & \underline{37.80} & 58.42          & \underline{70.86} & \underline{89.00} & 23.27          & \underline{38.00} & \underline{78.18} & \underline{57.76} & \textbf{70.80} & \underline{58.23} \\
                      & MoNE (Ours)  & \textbf{43.09} & \textbf{70.03} & \textbf{76.12} & \textbf{90.00} & 23.57          & \textbf{40.80} & \textbf{78.78} & \textbf{58.84} & \underline{70.17} & \textbf{61.27} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & \underline{57.76} & 49.09          & 41.28          \\
                      & FLAP             & 35.24          & \underline{60.31} & \underline{69.66} & 79.00          & \underline{36.13} & 35.20          & 74.76          & 56.68          & \underline{64.09} & \underline{56.79} \\
                      & MC-SMoE          & 24.57          & 35.82          & 56.36          & 67.00          & 28.29          & 27.40          & 61.37          & 52.35          & 53.91          & 45.23          \\
                      & RS               & \underline{36.01} & 57.45          & 57.98          & \textbf{89.00} & 24.91          & \textbf{40.80} & \textbf{78.02} & 54.15          & 62.75          & 55.67          \\
                      & MoNE (Ours)      & \textbf{37.20} & \textbf{67.17} & \textbf{73.39} & \underline{84.00} & \textbf{42.30} & \underline{36.80} & \underline{75.30} & \textbf{59.57} & \textbf{67.88} & \textbf{60.40} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Qwen2-57B-A14B]{
% \label{qwen2-57b-zyda2-100}
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method   & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Avg.           \\ \midrule
0\%                   & Qwen2-57B-A14B & 49.66          & 69.44          & 86.45          & 93.00          & 74.06          & 44.20          & 81.23          & 74.73          & 74.27          & 71.89          \\ \midrule
\multirow{5}{*}{50\%} & Angular        & 25.17          & 31.19          & 45.08          & 54.00          & 23.74          & 29.80          & 54.62          & 53.07          & 50.28          & 40.77          \\
                      & FLAP           & 36.35          & 61.95          & 73.43          & 80.00          & 46.50          & 38.20          & 74.59          & 68.95          & \underline{68.59} & 60.95          \\
                      & MC-SMoE        & \underline{41.64} & \underline{64.73} & \underline{79.91} & \textbf{87.00} & \underline{59.65} & \underline{38.80} & \underline{77.53} & \textbf{71.84} & 68.27          & \underline{65.49} \\
                      & RS             & 20.90          & 29.38          & 50.83          & 57.00          & 23.39          & 25.40          & 52.88          & 51.26          & 49.25          & 40.03          \\
                      & MoNE (Ours)    & \textbf{45.43} & \textbf{65.22} & \textbf{80.99} & \underline{85.00} & \textbf{62.00} & \textbf{42.00} & \textbf{78.41} & \underline{70.90} & \textbf{69.51} & \textbf{66.61} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Qwen3-30B-A3B]{
% \label{qwen3-30b-zyda2-100}
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method  & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Avg.           \\ \midrule
0\%                   & Qwen3-30B-A3B & 55.89          & 79.42          & 88.69          & 84.00          & 77.82          & 44.80          & 80.30          & 82.31          & 70.64          & 73.76          \\ \midrule
\multirow{5}{*}{50\%} & Angular       & 26.37          & 39.48          & 50.86          & 59.00          & 24.65          & 28.80          & 60.17          & 55.23          & 48.46          & 43.67          \\
                      & FLAP          & 36.52          & 61.99          & 70.80 & 78.00          & 48.92          & 34.00          & 70.57          & \underline{74.37} & 64.96          & 60.01          \\
                      & MC-SMoE       & 39.76          & 63.09          & \underline{85.84}          & \underline{83.00} & \underline{56.30} & 39.40          & 74.54          & \textbf{78.34} & \textbf{69.14} & 65.49          \\
                      & RS            & \textbf{48.04} & \textbf{73.06} & \textbf{86.61} & \underline{83.00} & \textbf{61.37} & \textbf{42.40} & \textbf{79.43} & 70.40          & \underline{68.27} & \textbf{68.06} \\
                      & MoNE (Ours)   & \underline{44.62} & \underline{67.05} & 85.41          & \textbf{85.00} & 54.58          & \underline{41.60} & \underline{79.00} & 71.84          & 67.80          & \underline{66.32} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 32.76          & 61.91          & 61.71          & 74.00          & 23.13          & 37.60          & 71.65          & 53.07          & 55.09          & 52.33          \\
                      & FLAP         & \underline{37.03} & \underline{63.43} & 64.28          & \underline{81.00} & \underline{41.12} & \underline{38.80} & \underline{72.63} & 54.51          & 63.54          & \underline{57.37} \\
                      & MC-SMoE      & 33.36          & 54.46          & \underline{70.03} & \underline{81.00} & 37.05          & 33.80          & 68.17          & \underline{64.62} & \underline{65.19} & 56.41          \\
                      & RS           & 23.81          & 40.91          & 57.92          & 69.00          & 27.79          & 30.20          & 63.71          & 50.18          & 57.38          & 46.77          \\
                      & MoNE (Ours)  & \textbf{41.04} & \textbf{65.66} & \textbf{70.24} & \textbf{87.00} & \textbf{41.21} & \textbf{40.00} & \textbf{76.61} & \textbf{64.98} & \textbf{66.61} & \textbf{61.48} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & \underline{27.22} & \underline{37.50} & 53.91          & 62.00          & 23.96          & 26.60          & 58.27          & 52.35          & 51.85          & 43.74          \\
                      & FLAP         & \textbf{30.38} & \textbf{52.99} & \underline{62.17} & \underline{70.00} & \textbf{30.91} & \textbf{33.20} & \textbf{66.65} & \textbf{59.21} & \underline{57.06} & \textbf{51.40} \\
                      & MC-SMoE      & 25.43          & 32.28          & 54.80          & 66.00          & 22.95          & 25.40          & 55.22          & 54.51          & 54.14          & 43.41          \\
                      & RS           & 25.34          & 28.24          & 42.48          & 56.00          & 23.07          & 26.40          & 52.34          & 52.35          & 51.78          & 39.78          \\
                      & MoNE (Ours)  & 26.28          & 36.03          & \textbf{65.17} & \textbf{75.00} & \underline{26.02} & \underline{29.00} & \underline{61.64} & \underline{57.40} & \textbf{62.67} & \underline{48.80} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 39.76          & 52.69          & 38.90          & 79.00          & 42.57          & 32.20          & 68.50          & \underline{61.01} & 62.04          & 52.96          \\
                      & FLAP         & 48.55          & 76.05          & 77.49          & 89.00          & \textbf{55.12} & 42.40          & 76.66          & \textbf{65.34} & 68.59          & 66.58          \\
                      & MC-SMoE      & 37.46          & 63.47          & 76.82          & 81.00          & 48.27          & 35.00          & 71.11          & 58.84          & 70.17          & 60.24          \\
                      & RS           & \textbf{55.63} & \textbf{79.46} & \underline{78.93} & \textbf{91.00} & 46.60          & \textbf{45.80} & \textbf{80.90} & 59.93          & \textbf{72.14} & \underline{67.82} \\
                      & MoNE (Ours)  & \underline{55.03} & \underline{78.96} & \textbf{79.36} & \underline{90.00} & \underline{54.39} & \underline{45.40} & \underline{80.69} & 58.48          & \underline{71.74} & \textbf{68.23} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & 34.98          & \underline{61.32} & 65.14          & 73.00          & \textbf{37.93} & 35.60          & 69.53          & 56.68          & 62.35          & 55.17          \\
                      & MC-SMoE      & 22.87          & 29.34          & 58.93          & 72.00          & 23.91          & 26.00          & 55.06          & 54.51          & 52.72          & 43.93          \\
                      & RS           & \underline{37.71} & 59.97          & \underline{71.65} & \textbf{89.00} & 25.48          & \underline{38.00} & \underline{76.22} & \underline{57.04} & \underline{68.82} & \underline{58.21} \\
                      & MoNE (Ours)  & \textbf{38.23} & \textbf{64.48} & \textbf{75.90} & \underline{87.00} & 23.89          & \textbf{39.20} & \textbf{77.42} & \textbf{58.48} & \textbf{70.56} & \textbf{59.46} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{25\%} & Angular          & 32.00          & 53.28          & 64.92          & 75.00          & 26.95          & 34.00          & 71.33          & 58.84          & 61.01          & 53.04          \\
                      & FLAP             & 43.86          & 72.18          & \underline{75.93} & 85.00          & \underline{47.22} & \underline{41.80} & 78.45          & \textbf{62.09} & 68.27          & 63.87          \\
                      & MC-SMoE          & 33.53          & 52.95          & 73.67          & 81.00          & 41.68          & 32.20          & 66.70          & 52.35          & 70.17          & 56.03          \\
                      & RS               & \textbf{48.98} & \textbf{73.23} & 71.77          & \underline{89.00} & 52.68          & \textbf{44.60} & \underline{79.33} & \underline{61.01} & \underline{70.32} & \textbf{65.66} \\
                      & MoNE (Ours)      & \underline{44.62} & \underline{73.11} & \textbf{78.01} & \textbf{90.00} & \textbf{48.29} & \underline{41.80} & \textbf{79.43} & 59.21          & \textbf{71.35} & \underline{65.09} \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & \underline{57.76} & 49.09          & 41.28          \\
                      & FLAP             & 33.11          & 60.73          & \underline{67.77} & \underline{78.00} & 31.87          & \underline{36.80} & 72.91          & 55.23          & 63.93          & 55.59          \\
                      & MC-SMoE          & 25.34          & 32.07          & 47.98          & 59.00          & 26.28          & 25.60          & 56.20          & 54.51          & 53.75          & 42.30          \\
                      & RS               & \textbf{38.14} & \underline{62.42} & 53.03          & \textbf{86.00} & \underline{38.98} & \textbf{38.80} & \underline{74.37} & 48.01          & \underline{64.64} & \underline{56.04} \\
                      & MoNE (Ours)      & \underline{36.69} & \textbf{66.04} & \textbf{73.36} & \textbf{86.00} & \textbf{41.07} & 35.60          & \textbf{75.73} & \textbf{58.12} & \textbf{69.69} & \textbf{60.26} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 32.76          & 61.91          & 61.71          & 74.00          & 23.13          & \underline{37.60} & 71.65          & 53.07          & 55.09          & 52.33          \\
                      & FLAP         & \underline{38.91} & \textbf{66.20} & \underline{64.65} & \underline{79.00} & \underline{40.05} & \underline{37.60} & \underline{74.65} & \underline{62.82} & 63.77          & \underline{58.63} \\
                      & MC-SMoE      & 38.31          & 61.66          & 61.87          & 73.00          & 33.85          & 33.20          & 66.38          & 57.04          & \underline{65.43} & 54.53          \\
                      & RS           & 26.62          & 43.35          & 59.76          & 70.00          & 27.50          & 30.00          & 65.02          & 49.46          & 56.67          & 47.60          \\
                      & MoNE (Ours)  & \textbf{42.32} & \underline{64.52} & \textbf{66.45} & \textbf{88.00} & \textbf{41.55} & \textbf{40.80} & \textbf{78.02} & \textbf{64.26} & \textbf{67.01} & \textbf{61.44} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & \underline{27.22} & \underline{37.50} & 53.91          & 62.00          & 23.96          & 26.60          & 58.27          & 52.35          & 51.85          & 43.74          \\
                      & FLAP         & \textbf{30.46} & \textbf{54.88} & \underline{62.32} & \underline{70.00} & \textbf{29.63} & \textbf{32.00} & \textbf{67.95} & \textbf{57.04} & \underline{57.54} & \textbf{51.31} \\
                      & MC-SMoE      & 25.43          & 35.31          & 55.11          & 67.00          & 22.92          & 25.40          & 54.52          & 51.99          & 51.14          & 43.20          \\
                      & RS           & 24.23          & 29.50          & 41.44          & 58.00          & 23.45          & 24.20          & 51.25          & 50.54          & 51.07          & 39.30          \\
                      & MoNE (Ours)  & 26.71          & 37.21          & \textbf{65.44} & \textbf{75.00} & \underline{26.50} & \underline{31.80} & \underline{63.22} & \underline{55.96} & \textbf{63.46} & \underline{49.48} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 39.76          & 52.69          & 38.90          & 79.00          & 42.57          & 32.20          & 68.50          & \underline{61.01} & 62.04          & 52.96          \\
                      & FLAP         & 49.49          & 76.52          & 76.91          & \underline{90.00} & \underline{54.47} & 42.00          & 77.26          & \textbf{65.70} & \underline{69.06}          & 66.82          \\
                      & MC-SMoE      & 34.81          & 57.74          & 77.22          & 85.00          & 36.13          & 34.60          & 71.49          & 58.12          & 71.35          & 58.50          \\
                      & RS           & \textbf{56.23} & \underline{79.25} & \underline{79.02} & \textbf{91.00} & 46.76          & \underline{45.20} & \underline{80.63} & 59.57          & \textbf{72.14} & \underline{67.76} \\
                      & MoNE (Ours)  & \underline{55.55} & \textbf{79.29} & \textbf{79.66} & \underline{90.00} & \textbf{54.79} & \textbf{45.60} & \textbf{80.69} & 59.21          & \textbf{72.14} & \textbf{68.55} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & \underline{36.95} & 63.09          & 64.56          & 71.00          & \textbf{37.14} & 34.80          & 69.86          & \underline{57.40}          & 63.22          & 55.33          \\
                      & MC-SMoE      & 23.12          & 41.04          & 61.83          & 68.00          & 25.44          & 26.80          & 58.43          & 53.07          & 53.75          & 45.72          \\
                      & RS           & \textbf{39.42} & \underline{64.56} & \underline{70.98} & \textbf{90.00} & 24.76          & \textbf{40.60} & \underline{77.58} & \textbf{58.12} & \underline{68.98} & \underline{59.45} \\
                      & MoNE (Ours)  & \textbf{39.42} & \textbf{65.82} & \textbf{76.15} & \underline{88.00} & 23.81          & \underline{40.40} & \textbf{78.40} & \textbf{58.12} & \textbf{70.88} & \textbf{60.11} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{25\%} & Angular          & 32.00          & 53.28          & 64.92          & 75.00          & 26.95          & 34.00          & 71.33          & 58.84          & 61.01          & 53.04          \\
                      & FLAP             & 44.28          & 72.39          & \underline{76.12} & 85.00          & 47.16          & 41.20          & 78.29          & \textbf{62.82} & 67.40          & 63.85          \\
                      & MC-SMoE          & 39.33          & 64.31          & 71.53          & 85.00          & 41.84          & 40.00          & 76.12          & 58.48          & 69.53          & 60.68          \\
                      & RS               & \textbf{49.23} & \underline{73.32} & 71.38          & \textbf{89.00} & \textbf{52.44} & \textbf{45.00} & \textbf{79.71} & \underline{60.29} & \textbf{71.19} & \textbf{65.73} \\
                      & MoNE (Ours)      & \underline{44.71} & \textbf{73.99} & \textbf{78.35} & \underline{88.00} & \underline{49.19} & \underline{42.20} & \underline{79.27} & 59.93          & \underline{70.88} & \underline{65.17} \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & \textbf{57.76} & 49.09          & 41.28          \\
                      & FLAP             & 32.59          & 60.77          & \underline{68.13} & 77.00          & 31.43          & \underline{36.80} & 73.94          & 54.87          & 61.64          & 55.24          \\
                      & MC-SMoE          & 33.19          & 47.81          & 55.35          & 81.00          & 24.91          & 33.80          & 67.52          & 51.99          & \underline{64.33} & 51.10          \\
                      & RS               & \underline{37.12} & \underline{61.95} & 54.53          & \textbf{88.00} & \underline{39.15}          & \textbf{38.40} & \textbf{75.46} & 51.62          & 62.98          & \underline{56.58} \\
                      & MoNE (Ours)      & \textbf{37.71} & \textbf{65.36} & \textbf{73.49} & \underline{84.00} & \textbf{41.22}          & 36.60          & \underline{75.30} & \underline{57.40} & \textbf{69.53} & \textbf{60.07} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 32.76          & \underline{61.91} & 61.71          & 74.00          & 23.13          & 37.60          & 71.65          & 53.07          & 55.09          & 52.33          \\
                      & FLAP         & \underline{36.01} & \textbf{62.67} & \underline{64.83} & 75.00          & \textbf{36.31} & 37.00          & 75.73          & \textbf{58.84} & 62.75          & \underline{56.57} \\
                      & MC-SMoE      & 32.76          & 51.05          & 54.71          & 80.00          & 23.05          & 37.80          & 70.89          & 53.43          & \underline{66.61} & 52.26          \\
                      & RS           & 34.56          & 50.38          & 63.64          & \underline{85.00} & \underline{26.51} & \underline{39.60} & \underline{76.01} & 55.96          & 64.01          & 55.07          \\
                      & MoNE (Ours)  & \textbf{36.69} & 55.18          & \textbf{67.03} & \textbf{86.00} & 25.53          & \textbf{40.20} & \textbf{77.80} & \underline{56.68} & \textbf{67.64} & \textbf{56.97} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & \textbf{27.22} & 37.50          & 53.91          & \underline{62.00} & \underline{23.96} & 26.60          & 58.27          & \underline{52.35} & 51.85          & 43.74          \\
                      & FLAP         & 26.62          & \textbf{50.51} & \underline{62.14} & \underline{62.00} & \textbf{26.32} & \underline{28.80} & \textbf{69.86} & \textbf{52.71} & \underline{57.06} & \underline{48.45} \\
                      & MC-SMoE      & 25.68          & 32.24          & 57.65          & 60.00          & 22.83          & 27.40          & 58.60          & \underline{52.35} & 51.38          & 43.12          \\
                      & RS           & 23.12          & 31.99          & 45.02          & 59.00          & 23.80          & 24.80          & 53.59          & 51.62          & 49.57          & 40.28          \\
                      & MoNE (Ours)  & \underline{26.37} & \underline{39.65} & \textbf{62.29} & \textbf{75.00} & 22.93          & \textbf{32.00} & \underline{66.10} & \textbf{52.71} & \textbf{61.01} & \textbf{48.67} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 39.76          & 52.69          & 38.90          & 79.00          & 42.57          & 32.20          & 68.50          & \underline{61.01} & 62.04          & 52.96          \\
                      & FLAP         & 46.76          & 75.04          & 75.90          & 85.00          & \underline{52.98} & 41.00          & 78.07          & \textbf{65.70} & 67.40          & 65.32          \\
                      & MC-SMoE      & 48.38          & 74.20          & \underline{78.69} & \textbf{92.00} & 50.41          & 44.20          & 81.18          & 54.87          & 71.19          & 66.12          \\
                      & RS           & \textbf{55.97} & \textbf{79.76} & \textbf{78.93} & \underline{91.00} & 52.74          & \textbf{46.20} & \textbf{81.39} & 59.21          & \textbf{72.38} & \textbf{68.62} \\
                      & MoNE (Ours)  & \underline{54.27} & \underline{79.25} & 78.07          & 90.00          & \textbf{53.78} & \underline{45.60} & \underline{81.34} & 57.76          & \underline{72.14} & \underline{68.02} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & 31.14          & 54.63          & 62.69          & 73.00          & \textbf{32.26} & 30.40          & 70.40          & \underline{58.12} & 60.93          & 52.62          \\
                      & MC-SMoE      & 29.10          & 52.23          & 57.22          & 85.00          & 22.92          & 36.40          & 71.71          & 52.71          & 63.54          & 52.31          \\
                      & RS           & \textbf{37.80} & \textbf{58.42} & \underline{70.86} & \underline{89.00} & 23.27          & \underline{38.00} & \underline{78.18} & 57.76          & \textbf{70.80} & \underline{58.23} \\
                      & MoNE (Ours)  & \underline{33.87} & \underline{57.07} & \textbf{72.75} & \textbf{90.00} & 22.97          & \textbf{38.80} & \textbf{78.62} & \textbf{61.01} & \underline{70.17} & \textbf{58.36} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{25\%} & Angular          & 32.00          & 53.28          & 64.92          & 75.00          & 26.95          & 34.00          & 71.33          & 58.84          & 61.01          & 53.04          \\
                      & FLAP             & 39.68          & 66.58          & \underline{76.45} & \underline{84.00} & 36.14          & 39.80          & 78.67          & 57.04          & 67.48          & 60.65          \\
                      & MC-SMoE          & 36.52          & 59.30          & 59.76          & 81.00          & 36.80          & 37.20          & 75.30          & 54.87          & \underline{69.22} & \underline{56.66} \\
                      & RS               & \textbf{49.32} & \textbf{74.41} & 69.39          & \textbf{90.00} & \textbf{50.35} & \textbf{43.80} & \underline{80.14} & \underline{62.09} & \textbf{70.24} & 65.53          \\
                      & MoNE (Ours)      & \underline{47.44} & \underline{74.03} & \textbf{77.71} & \textbf{90.00} & \underline{49.10} & \underline{42.60} & \textbf{80.25} & \textbf{63.18} & \textbf{70.24} & \textbf{66.06} \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & 57.76          & 49.09          & 41.28          \\
                      & FLAP             & 29.95          & 52.36          & \textbf{68.72} & 75.00          & 23.45          & 34.20          & 75.46          & 52.71          & 61.09          & 52.55          \\
                      & MC-SMoE          & 28.75          & 36.57          & 59.45          & 82.00          & \underline{23.65} & 30.60          & 64.96          & 51.62          & 59.75          & 48.60          \\
                      & RS               & \textbf{36.01} & \textbf{57.45} & 57.98          & \textbf{89.00} & \textbf{24.91} & \textbf{40.80} & \textbf{78.02} & \textbf{54.15} & \underline{62.75} & \underline{55.67} \\
                      & MoNE (Ours)      & \underline{35.24} & \underline{55.47} & \underline{68.20} & \underline{87.00} & 22.94          & \underline{35.40} & \underline{76.50} & \underline{53.43} & \textbf{68.35} & \textbf{55.84} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 32.76          & \underline{61.91} & 61.71          & \underline{74.00} & 23.13          & 37.60          & 71.65          & 53.07          & 55.09          & 52.33          \\
                      & FLAP         & \underline{36.26} & \textbf{63.80} & 63.49          & 72.00          & \underline{35.09} & 36.00          & 75.35          & 53.07          & 61.96          & 55.23          \\
                      & MC-SMoE      & 26.71          & 48.61          & \textbf{65.90} & 69.00          & \textbf{35.14} & 31.00          & 61.92          & 54.87          & 61.09          & 50.47          \\
                      & RS           & 34.56          & 49.41          & 63.85          & \textbf{86.00} & 27.23          & \underline{39.80} & \underline{75.57} & \underline{56.32} & \underline{64.40} & \underline{55.24} \\
                      & MoNE (Ours)  & \textbf{37.88} & 55.89          & \underline{65.23} & \textbf{86.00} & 25.03          & \textbf{41.20} & \textbf{77.42} & \textbf{57.40} & \textbf{67.80} & \textbf{57.10} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & \underline{27.22} & 37.50          & 53.91          & 62.00          & \underline{23.96} & 26.60          & 58.27          & 52.35          & 51.85          & 43.74          \\
                      & FLAP         & 26.71          & \textbf{50.42} & \underline{62.20} & \underline{64.00} & \textbf{27.52} & \underline{30.20} & \underline{70.29} & 52.35          & \underline{55.09} & \underline{48.75} \\
                      & MC-SMoE      & 23.98          & 32.07          & 61.77          & 63.00          & 23.01          & 25.40          & 54.79          & \textbf{57.40} & 52.49          & 43.77          \\
                      & RS           & 22.95          & 31.78          & 49.11          & 59.00          & 23.75          & 23.00          & 53.59          & \underline{53.43} & 50.04          & 40.74          \\
                      & MoNE (Ours)  & \textbf{29.01} & \underline{42.51} & \textbf{62.29} & \textbf{79.00} & 22.98          & \textbf{32.00} & \textbf{70.84} & 52.71          & \textbf{60.06} & \textbf{50.16} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 39.76          & 52.69          & 38.90          & 79.00          & 42.57          & 32.20          & 68.50          & \underline{61.01} & 62.04          & 52.96          \\
                      & FLAP         & 45.22          & 73.40          & 72.29          & 84.00          & \textbf{53.81} & 40.40          & 78.13          & \textbf{64.98} & 67.32          & 64.40          \\
                      & MC-SMoE      & 48.38          & 74.16          & \underline{78.56} & 89.00          & 48.78          & 43.00          & \underline{81.12} & 58.48          & \underline{71.03} & 65.84          \\
                      & RS           & \textbf{55.72} & \textbf{79.80} & \textbf{79.20} & \textbf{91.00} & 52.93          & \underline{44.60} & \textbf{81.23} & 59.57          & \textbf{71.74} & \textbf{68.42} \\
                      & MoNE (Ours)  & \underline{54.52} & \underline{78.87} & \underline{78.56} & \underline{90.00} & \underline{53.80} & \textbf{45.20} & 81.07          & 57.04          & \textbf{71.74} & \underline{67.87} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & 31.83          & 54.50          & 63.18          & 74.00          & \textbf{29.18} & 31.40          & 71.16          & \underline{55.96} & 61.88          & 52.57          \\
                      & MC-SMoE      & \underline{33.45} & 54.59          & 63.82          & 79.00          & 23.95          & 33.20          & 72.31          & 52.71          & 61.09          & 52.68          \\
                      & RS           & \textbf{39.59} & \textbf{58.67} & \underline{70.49} & \underline{86.00} & 23.36          & \textbf{38.60} & \underline{78.02} & 54.15          & \underline{70.24} & \underline{57.68} \\
                      & MoNE (Ours)  & 33.28          & \underline{56.40} & \textbf{71.96} & \textbf{91.00} & 22.95          & \underline{37.60} & \textbf{78.73} & \textbf{58.12} & \textbf{70.64} & \textbf{57.85} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{25\%} & Angular          & 32.00          & 53.28          & 64.92          & 75.00          & 26.95          & 34.00          & 71.33          & 58.84          & 61.01          & 53.04          \\
                      & FLAP             & 40.53          & 64.81          & \textbf{77.43} & 84.00          & 37.70          & 39.60          & 79.43          & 57.04          & 67.32          & 60.87          \\
                      & MC-SMoE          & 39.33          & 61.99          & 60.95          & 84.00          & 41.37          & 38.60          & 77.75          & 58.48          & 62.04          & 58.28          \\
                      & RS               & \textbf{49.66} & \textbf{74.49} & 65.63          & \textbf{91.00} & \textbf{50.04} & \textbf{43.60} & \textbf{79.92} & \underline{61.01} & \underline{69.77} & \underline{65.01} \\
                      & MoNE (Ours)      & \underline{46.59} & \underline{73.19} & \underline{77.37} & \underline{89.00} & \underline{48.80} & \underline{43.40} & \underline{79.87} & \textbf{62.09} & \textbf{70.80} & \textbf{65.68} \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & \textbf{57.76} & 49.09          & 41.28          \\
                      & FLAP             & 30.97          & 52.27          & \textbf{68.47} & 77.00          & 23.16          & 36.40          & 75.08          & 52.71          & \underline{62.75} & 53.20          \\
                      & MC-SMoE          & 23.55          & 35.73          & 57.43          & 71.00          & \underline{23.86} & 32.20          & 61.10          & 51.62          & 51.30          & 45.31          \\
                      & RS               & \textbf{36.95} & \textbf{58.71} & 51.16          & \textbf{87.00} & \textbf{24.23} & \textbf{40.20} & \textbf{77.64} & 54.15          & 61.72          & \underline{54.64} \\
                      & MoNE (Ours)      & \underline{34.39} & \underline{55.72} & \underline{67.68} & \underline{84.00} & 22.90          & \underline{35.60} & \underline{76.28} & \underline{54.51} & \textbf{67.72} & \textbf{55.42} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & OLMoE        & 49.23          & 76.89          & 70.09          & 85.00          & 53.54          & 44.40          & 79.76          & 71.84          & 68.90          & 66.63          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 32.76          & \underline{61.91} & 61.71          & 74.00          & 23.13          & 37.60          & 71.65          & 53.07          & 55.09          & 52.33          \\
                      & FLAP         & 36.35          & 61.24          & 64.50          & 72.00          & \textbf{37.08} & 36.00          & 75.41          & \underline{57.40} & 62.59          & 55.84          \\
                      & MC-SMoE      & \textbf{40.10} & \textbf{68.22} & 61.65          & 70.00          & \underline{36.91} & 39.60          & 71.65          & \textbf{59.57} & 57.93          & \underline{56.18} \\
                      & RS           & 34.39          & 49.41          & \underline{64.89} & \underline{85.00} & 26.64          & \underline{40.60} & \underline{75.95} & 57.04          & \underline{63.46} & 55.26          \\
                      & MoNE (Ours)  & \underline{38.74} & 57.45          & \textbf{65.57} & \textbf{86.00} & 24.59          & \textbf{41.80} & \textbf{77.42} & 56.68          & \textbf{68.43} & \textbf{57.41} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & \underline{27.22} & 37.50          & 53.91          & 62.00          & \underline{23.96} & 26.60          & 58.27          & 52.35          & 51.85          & 43.74          \\
                      & FLAP         & 26.79          & \textbf{49.92} & \underline{62.17} & \underline{63.00} & \textbf{27.34} & \underline{31.60} & \underline{70.24} & \textbf{53.43} & \underline{56.35} & \underline{48.98} \\
                      & MC-SMoE      & 26.96          & 41.58          & 58.56          & 56.00          & 23.00          & 28.60          & 60.23          & 52.35          & 50.83          & 44.23          \\
                      & RS           & 23.81          & 32.28          & 46.09          & 58.00          & 23.76          & 24.00          & 53.59          & 51.99          & 48.86          & 40.26          \\
                      & MoNE (Ours)  & \textbf{29.78} & \underline{42.80} & \textbf{62.32} & \textbf{80.00} & 22.99          & \textbf{33.60} & \textbf{71.49} & \underline{52.71} & \textbf{60.06} & \textbf{50.64} \\ \bottomrule
\end{tabular}
}
}%\hfill

\subfloat[Moonlight]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Moonlight    & 58.28          & 82.49          & 80.40          & 92.00          & 67.30          & 45.60          & 81.12          & 65.70          & 71.11          & 71.56          \\ \midrule
\multirow{5}{*}{25\%} & Angular      & 39.76          & 52.69          & 38.90          & 79.00          & 42.57          & 32.20          & 68.50          & \underline{61.01} & 62.04          & 52.96          \\
                      & FLAP         & 45.22          & 74.20          & 72.78          & 86.00          & \underline{53.40} & 41.20          & 78.35          & \textbf{65.34} & 68.90          & 65.04          \\
                      & MC-SMoE      & 51.62          & 76.52          & 77.86          & \textbf{92.00} & 43.08          & 43.60          & 80.25          & 55.60          & 71.11          & 65.74          \\
                      & RS           & \textbf{55.97} & \textbf{79.59} & \textbf{78.75} & \underline{90.00} & 53.01          & \underline{45.20} & \underline{81.34} & 59.57          & \textbf{71.90} & \textbf{68.37} \\
                      & MoNE (Ours)  & \underline{53.75} & \underline{79.38} & \underline{78.53} & \underline{90.00} & \textbf{53.75} & \textbf{45.80} & \textbf{81.39} & 57.76          & \underline{71.59} & \underline{67.99} \\ \midrule
\multirow{5}{*}{50\%} & Angular      & 27.90          & 28.54          & 48.01          & 49.00          & \underline{25.67} & 28.80          & 52.56          & 51.99          & 47.75          & 40.02          \\
                      & FLAP         & 31.31          & 55.26          & 63.73          & 72.00          & \textbf{32.98} & 33.00          & 71.16          & 56.32          & 62.75          & 53.17          \\
                      & MC-SMoE      & 28.75          & 49.20          & 58.90          & 75.00          & 23.72          & 33.40          & 66.32          & 53.79          & 59.75          & 49.87          \\
                      & RS           & \textbf{38.74} & \textbf{58.88} & \underline{69.85} & \underline{88.00} & 23.32          & \underline{38.00} & \underline{77.80} & \textbf{61.01} & \underline{70.17} & \textbf{58.42} \\
                      & MoNE (Ours)  & \underline{34.81} & \underline{57.58} & \textbf{71.96} & \textbf{92.00} & 22.95          & \textbf{38.60} & \textbf{78.18} & \underline{57.04} & \textbf{70.72} & \underline{58.20} \\ \bottomrule
\end{tabular}
}
} %\hfill

\subfloat[Deepseek-V2-Lite]{
\resizebox{\textwidth}{!}{
    \begin{tabular}{@{}ccc*{10}{w{c}{0.95cm}}@{}}
\toprule
Pruning ratio         & Model/Method     & Arc-c          & Arc-e          & BoolQ          & COPA           & MMLU           & OBQA           & PIQA           & RTE            & Winogrande     & Average        \\ \midrule
0\%                   & Deepseek-V2-Lite & 48.72          & 76.18          & 79.88          & 88.00          & 54.96          & 43.60          & 80.25          & 61.37          & 71.51          & 67.16          \\ \midrule
\multirow{5}{*}{25\%} & Angular          & 32.00          & 53.28          & 64.92          & 75.00          & 26.95          & 34.00          & 71.33          & 58.84          & 61.01          & 53.04          \\
                      & FLAP             & 39.33          & 66.50          & \underline{76.33} & 84.00          & 38.14          & 40.60          & 78.84          & 59.93          & 67.88          & 61.28          \\
                      & MC-SMoE          & 37.29          & 58.42          & 65.72          & 81.00          & 37.91          & 39.00          & 76.12          & 55.60          & 67.80          & 57.65          \\
                      & RS               & \textbf{49.23} & \textbf{74.33} & 68.44          & \underline{88.00} & \textbf{51.59} & \textbf{44.40} & \textbf{80.25} & \textbf{62.45} & \underline{69.69} & \underline{65.38} \\
                      & MoNE (Ours)      & \underline{45.99} & \underline{72.98} & \textbf{77.43} & \textbf{89.00} & \underline{48.90} & \underline{42.60} & \underline{79.98} & \underline{61.01} & \textbf{71.59} & \textbf{65.50} \\ \midrule
\multirow{5}{*}{50\%} & Angular          & 24.06          & 32.79          & 40.40          & 61.00          & 23.22          & 26.80          & 56.42          & \textbf{57.76} & 49.09          & 41.28          \\
                      & FLAP             & 31.66          & 53.41          & \textbf{69.36} & 75.00          & 23.04          & \underline{35.40} & 75.41          & 52.71          & 62.51          & 53.17          \\
                      & MC-SMoE          & 28.16          & 36.49          & 56.94          & 81.00          & \textbf{25.76} & 31.80          & 64.69          & 52.71          & 58.09          & 48.40          \\
                      & RS               & \textbf{39.08} & \textbf{61.32} & 52.54          & \underline{83.00} & \underline{24.58} & 39.40          & \textbf{77.86} & \underline{54.51} & \underline{63.46} & \underline{55.08} \\
                      & MoNE (Ours)      & \underline{34.04} & \underline{55.51} & \underline{68.26} & \textbf{85.00} & 22.92          & \textbf{36.40} & \underline{76.44} & 54.15          & \textbf{66.61} & \textbf{55.48} \\ \bottomrule
\end{tabular}
